lambeq: An Efficient High-Level Python Library for Quantum NLP

We present lambeq, the first high-level Python library for Quantum Natural Language Processing (QNLP). The open-source toolkit offers a detailed hierarchy of modules and classes implementing all stages of a pipeline for converting sentences to string diagrams, tensor networks, and quantum circuits ready to be used on a quantum computer. lambeq supports syntactic parsing, rewriting and simplification of string diagrams, ansatz creation and manipulation, as well as a number of compositional models for preparing quantum-friendly representations of sentences, employing various degrees of syntax sensitivity. We present the generic architecture and describe the most important modules in detail, demonstrating the usage with illustrative examples. Further, we test the toolkit in practice by using it to perform a number of experiments on simple NLP tasks, implementing both classical and quantum pipelines.

==> tikz_figures/circuit.tikz <==
\begin{tikzpicture}[baseline={(current bounding box).east}, node distance=5mm, text height=5pt, text depth=0pt, {every node/.style}={scale=0.35}]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 7.5) {};
\node [] (1) at (0.0, 14.25) {};
\node [] (2) at (0.0, 13.75) {};
\node [] (3) at (0.0, 13.25) {};
\node [] (4) at (0.0, 12.75) {};
\node [] (5) at (0.0, 12.25) {};
\node [] (6) at (0.0, 11.75) {};
\node [] (7) at (0.0, 11.25) {};
\node [] (8) at (0.0, 3.75) {};
\node [] (9) at (2.0, 10.25) {};
\node [] (10) at (2.0, 9.75) {};
\node [] (11) at (3.0, 10.25) {};
\node [] (12) at (3.0, 8.75) {};
\node [] (13) at (2.0, 9.25) {};
\node [] (14) at (2.0, 7.75) {};
\node [] (15) at (3.0, 8.25) {};
\node [] (16) at (3.0, 7.75) {};
\node [] (17) at (2.0, 7.25) {};
\node [] (18) at (2.0, 6.75) {};
\node [] (19) at (3.0, 7.25) {};
\node [] (20) at (3.0, 5.75) {};
\node [] (21) at (2.0, 6.25) {};
\node [] (22) at (2.0, 4.75) {};
\node [] (23) at (3.0, 5.25) {};
\node [] (24) at (3.0, 4.75) {};
\node [] (25) at (2.0, 4.25) {};
\node [] (26) at (2.0, 3.75) {};
\node [] (27) at (3.0, 4.25) {};
\node [] (28) at (3.0, 0) {};
\node [] (29) at (0.0, 3.25) {};
\node [] (30) at (0.0, 2.75) {};
\node [] (31) at (2.0, 3.25) {};
\node [] (32) at (2.0, 0.75) {};
\node [] (33) at (0.0, 2.25) {};
\node [] (34) at (0.0, 0.75) {};
\node [] (35) at (-0.25, 14.25) {};
\node [] (36) at (0.25, 14.25) {};
\node [] (37) at (0.0, 14.75) {};
\node [style=none, fill=white, scale=1] (38) at (0.0, 14.45) {0};
\node [] (39) at (-0.25, 13.25) {};
\node [] (40) at (0.25, 13.25) {};
\node [] (41) at (0.25, 13.75) {};
\node [] (42) at (-0.25, 13.75) {};
\node [style=none, fill=white, scale=1] (43) at (0.0, 13.5) {Rx(var2)};
\node [] (44) at (-0.25, 12.25) {};
\node [] (45) at (0.25, 12.25) {};
\node [] (46) at (0.25, 12.75) {};
\node [] (47) at (-0.25, 12.75) {};
\node [style=none, fill=white, scale=1] (48) at (0.0, 12.5) {Rz(var1)};
\node [] (49) at (-0.25, 11.25) {};
\node [] (50) at (0.25, 11.25) {};
\node [] (51) at (0.25, 11.75) {};
\node [] (52) at (-0.25, 11.75) {};
\node [style=none, fill=white, scale=1] (53) at (0.0, 11.5) {Rx(var0)};
\node [] (54) at (1.75, 10.25) {};
\node [] (55) at (2.25, 10.25) {};
\node [] (56) at (2.0, 10.75) {};
\node [style=none, fill=white, scale=1] (57) at (2.0, 10.45) {0};
\node [] (58) at (2.75, 10.25) {};
\node [] (59) at (3.25, 10.25) {};
\node [] (60) at (3.0, 10.75) {};
\node [style=none, fill=white, scale=1] (61) at (3.0, 10.45) {0};
\node [] (62) at (1.75, 9.25) {};
\node [] (63) at (2.25, 9.25) {};
\node [] (64) at (2.25, 9.75) {};
\node [] (65) at (1.75, 9.75) {};
\node [style=none, fill=white, scale=1] (66) at (2.0, 9.5) {H};
\node [] (67) at (2.75, 8.25) {};
\node [] (68) at (3.25, 8.25) {};
\node [] (69) at (3.25, 8.75) {};
\node [] (70) at (2.75, 8.75) {};
\node [style=none, fill=white, scale=1] (71) at (3.0, 8.5) {H};
\node [] (72) at (1.75, 7.25) {};
\node [] (73) at (3.25, 7.25) {};
\node [] (74) at (3.25, 7.75) {};
\node [] (75) at (1.75, 7.75) {};
\node [style=none, fill=white, scale=1] (76) at (2.5, 7.5) {CRz(var3)};
\node [] (77) at (1.75, 6.25) {};
\node [] (78) at (2.25, 6.25) {};
\node [] (79) at (2.25, 6.75) {};
\node [] (80) at (1.75, 6.75) {};
\node [style=none, fill=white, scale=1] (81) at (2.0, 6.5) {H};
\node [] (82) at (2.75, 5.25) {};
\node [] (83) at (3.25, 5.25) {};
\node [] (84) at (3.25, 5.75) {};
\node [] (85) at (2.75, 5.75) {};
\node [style=none, fill=white, scale=1] (86) at (3.0, 5.5) {H};
\node [] (87) at (1.75, 4.25) {};
\node [] (88) at (3.25, 4.25) {};
\node [] (89) at (3.25, 4.75) {};
\node [] (90) at (1.75, 4.75) {};
\node [style=none, fill=white, scale=1] (91) at (2.5, 4.5) {CRz(var4)};
\node [circle, white] (92) at (2.0, 3.5000000001) {};
\node [plus] (93) at (2.0, 3.5) {};
\node [] (94) at (0.0, 3.5) {};
\node [circle, black] (95) at (0.0, 3.5) {};
\node [] (95) at (-0.25, 2.25) {};
\node [] (96) at (0.25, 2.25) {};
\node [] (97) at (0.25, 2.75) {};
\node [] (98) at (-0.25, 2.75) {};
\node [style=none, fill=white, scale=1] (99) at (0.0, 2.5) {H};
\node [] (100) at (0.75, 1.25) {};
\node [] (101) at (1.25, 1.25) {};
\node [] (102) at (1.25, 1.75) {};
\node [] (103) at (0.75, 1.75) {};
\node [style=none, fill=white, scale=1] (104) at (1.0, 1.5) {sqrt(2)};
\node [] (105) at (-0.25, 0.75) {};
\node [] (106) at (0.25, 0.75) {};
\node [] (107) at (0.0, 0.25) {};
\node [style=none, fill=white, scale=1] (108) at (0.0, 0.5) {0};
\node [] (109) at (1.75, 0.75) {};
\node [] (110) at (2.25, 0.75) {};
\node [] (111) at (2.0, 0.25) {};
\node [style=none, fill=white, scale=1] (112) at (2.0, 0.5) {0};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (1.center) to (2.center);
\draw [in=90, out=-90] (3.center) to (4.center);
\draw [in=90, out=-90] (5.center) to (6.center);
\draw [in=90, out=-90] (7.center) to (8.center);
\draw [in=90, out=-90] (9.center) to (10.center);
\draw [in=90, out=-90] (11.center) to (12.center);
\draw [in=90, out=-90] (13.center) to (14.center);
\draw [in=90, out=-90] (15.center) to (16.center);
\draw [in=90, out=-90] (17.center) to (18.center);
\draw [in=90, out=-90] (19.center) to (20.center);
\draw [in=90, out=-90] (21.center) to (22.center);
\draw [in=90, out=-90] (23.center) to (24.center);
\draw [in=90, out=-90] (25.center) to (26.center);
\draw [in=90, out=-90] (27.center) to (28.center);
\draw [in=90, out=-90] (29.center) to (30.center);
\draw [in=90, out=-90] (31.center) to (32.center);
\draw [in=90, out=-90] (33.center) to (34.center);
\draw [-, fill={white}] (35.center) to (36.center) to (37.center) to (35.center);
\draw [-, fill={white}] (39.center) to (40.center) to (41.center) to (42.center) to (39.center);
\draw [-, fill={white}] (44.center) to (45.center) to (46.center) to (47.center) to (44.center);
\draw [-, fill={white}] (49.center) to (50.center) to (51.center) to (52.center) to (49.center);
\draw [-, fill={white}] (54.center) to (55.center) to (56.center) to (54.center);
\draw [-, fill={white}] (58.center) to (59.center) to (60.center) to (58.center);
\draw [-, fill={white}] (62.center) to (63.center) to (64.center) to (65.center) to (62.center);
\draw [-, fill={white}] (67.center) to (68.center) to (69.center) to (70.center) to (67.center);
\draw [-, fill={white}] (72.center) to (73.center) to (74.center) to (75.center) to (72.center);
\draw [-, fill={white}] (77.center) to (78.center) to (79.center) to (80.center) to (77.center);
\draw [-, fill={white}] (82.center) to (83.center) to (84.center) to (85.center) to (82.center);
\draw [-, fill={white}] (87.center) to (88.center) to (89.center) to (90.center) to (87.center);
\draw [in=90, out=-90] (26.center) to (31.center);
\draw [in=90, out=-90] (8.center) to (29.center);
\draw [in=180, out=0] (94.center) to (93.center);
\draw [-, fill={white}] (95.center) to (96.center) to (97.center) to (98.center) to (95.center);
\draw [-, fill={white}] (100.center) to (101.center) to (102.center) to (103.center) to (100.center);
\draw [-, fill={white}] (105.center) to (106.center) to (107.center) to (105.center);
\draw [-, fill={white}] (109.center) to (110.center) to (111.center) to (109.center);
\end{pgfonlayer}
\end{tikzpicture}




==> tikz_figures/cups.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 2) {};
		\node [style=none] (1) at (-8.5, 3) {};
		\node [style=none] (2) at (-5.5, 3) {};
		\node [style=none] (3) at (-5.5, 2) {};
		\node [style=none] (8) at (-7, 3.5) {};
		\node [style=none] (20) at (-7.75, 2) {};
		\node [style=none] (21) at (-7.75, 1.5) {};
		\node [style=none] (35) at (-7.75, 1.5) {};
		\node [style=none] (49) at (-7, 2.5) {\footnotesize{John}};
		\node [style=none] (67) at (-6.25, 2) {};
		\node [style=none] (68) at (-6.25, 1.5) {};
		\node [style=none] (69) at (-6.25, 1.5) {};
		\node [style=none] (70) at (-5, 2) {};
		\node [style=none] (71) at (-5, 3) {};
		\node [style=none] (72) at (-2, 3) {};
		\node [style=none] (73) at (-2, 2) {};
		\node [style=none] (74) at (-3.5, 3.5) {};
		\node [style=none] (75) at (-4.25, 2) {};
		\node [style=none] (76) at (-4.25, 1.5) {};
		\node [style=none] (77) at (-4.25, 1.5) {};
		\node [style=none] (78) at (-3.5, 2.5) {\footnotesize{gave}};
		\node [style=none] (79) at (-2.75, 2) {};
		\node [style=none] (80) at (-2.75, 1.5) {};
		\node [style=none] (81) at (-2.75, 1.5) {};
		\node [style=none] (82) at (-1.5, 2) {};
		\node [style=none] (83) at (-1.5, 3) {};
		\node [style=none] (84) at (1.5, 3) {};
		\node [style=none] (85) at (1.5, 2) {};
		\node [style=none] (86) at (0, 3.5) {};
		\node [style=none] (87) at (-0.75, 2) {};
		\node [style=none] (88) at (-0.75, 1.5) {};
		\node [style=none] (89) at (-0.75, 1.5) {};
		\node [style=none] (90) at (0, 2.5) {\footnotesize{Mary}};
		\node [style=none] (91) at (0.75, 2) {};
		\node [style=none] (92) at (0.75, 1.5) {};
		\node [style=none] (93) at (0.75, 1.5) {};
		\node [style=none] (94) at (2, 2) {};
		\node [style=none] (95) at (2, 3) {};
		\node [style=none] (96) at (5, 3) {};
		\node [style=none] (97) at (5, 2) {};
		\node [style=none] (98) at (3.5, 3.5) {};
		\node [style=none] (99) at (2.75, 2) {};
		\node [style=none] (100) at (2.75, 1.5) {};
		\node [style=none] (101) at (2.75, 1.5) {};
		\node [style=none] (102) at (3.5, 2.5) {\footnotesize{a}};
		\node [style=none] (103) at (4.25, 2) {};
		\node [style=none] (104) at (4.25, 1.5) {};
		\node [style=none] (105) at (4.25, 1.5) {};
		\node [style=none] (106) at (5.5, 2) {};
		\node [style=none] (107) at (5.5, 3) {};
		\node [style=none] (108) at (8.5, 3) {};
		\node [style=none] (109) at (8.5, 2) {};
		\node [style=none] (110) at (7, 3.5) {};
		\node [style=none] (111) at (6.25, 2) {};
		\node [style=none] (112) at (6.25, 1.5) {};
		\node [style=none] (113) at (6.25, 1.5) {};
		\node [style=none] (114) at (7, 2.5) {\footnotesize{flower}};
		\node [style=none] (115) at (7.75, 2) {};
		\node [style=none] (116) at (7.75, -0.75) {};
		\node [style=none] (118) at (-11, 2) {};
		\node [style=none] (119) at (-11, 3) {};
		\node [style=none] (120) at (-9, 3) {};
		\node [style=none] (121) at (-9, 2) {};
		\node [style=none] (122) at (-10, 3.5) {};
		\node [style=none] (126) at (-10, 2.5) {\footnotesize{$\langle S\rangle$}};
		\node [style=none] (127) at (-10, 2) {};
		\node [style=none] (128) at (-10, 1.5) {};
		\node [style=none] (129) at (-10, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (20.center) to (21.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (73.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (71.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw (75.center) to (76.center);
		\draw (79.center) to (80.center);
		\draw (82.center) to (85.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (83.center) to (86.center);
		\draw (86.center) to (84.center);
		\draw (87.center) to (88.center);
		\draw (91.center) to (92.center);
		\draw (94.center) to (97.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (95.center) to (98.center);
		\draw (98.center) to (96.center);
		\draw (99.center) to (100.center);
		\draw (103.center) to (104.center);
		\draw (106.center) to (109.center);
		\draw (106.center) to (107.center);
		\draw (108.center) to (109.center);
		\draw (107.center) to (110.center);
		\draw (110.center) to (108.center);
		\draw (111.center) to (112.center);
		\draw (115.center) to (116.center);
		\draw (118.center) to (121.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw (119.center) to (122.center);
		\draw (122.center) to (120.center);
		\draw (127.center) to (128.center);
		\draw [bend right=90, looseness=1.25] (129.center) to (35.center);
		\draw [bend right=90, looseness=1.25] (69.center) to (77.center);
		\draw [bend right=90, looseness=1.25] (81.center) to (89.center);
		\draw [bend right=90, looseness=1.25] (93.center) to (101.center);
		\draw [bend right=90, looseness=1.25] (105.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/john-types.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 2) {};
		\node [style=none] (1) at (-8.5, 3) {};
		\node [style=none] (2) at (-5.5, 3) {};
		\node [style=none] (3) at (-5.5, 2) {};
		\node [style=none] (4) at (-5, 2) {};
		\node [style=none] (5) at (-5, 3) {};
		\node [style=none] (6) at (-1, 3) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (-7, 3.5) {};
		\node [style=none] (9) at (-3, 3.5) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3, 3) {};
		\node [style=none] (12) at (6, 3) {};
		\node [style=none] (13) at (6, 2) {};
		\node [style=none] (14) at (4.5, 3.5) {};
		\node [style=none] (15) at (6.5, 2) {};
		\node [style=none] (16) at (6.5, 3) {};
		\node [style=none] (17) at (9.5, 3) {};
		\node [style=none] (18) at (9.5, 2) {};
		\node [style=none] (19) at (8, 3.5) {};
		\node [style=none] (20) at (-7, 2) {};
		\node [style=none] (21) at (-7, 1.5) {};
		\node [style=none] (22) at (-4.5, 2) {};
		\node [style=none] (23) at (-4.5, 1.5) {};
		\node [style=none] (24) at (-3.5, 2) {};
		\node [style=none] (25) at (-3.5, 1.5) {};
		\node [style=none] (26) at (-2.5, 2) {};
		\node [style=none] (27) at (-2.5, 1.5) {};
		\node [style=none] (28) at (3.75, 2) {};
		\node [style=none] (29) at (3.75, 1.5) {};
		\node [style=none] (30) at (8, 2) {};
		\node [style=none] (31) at (8, 1.5) {};
		\node [style=none] (32) at (5.25, 2) {};
		\node [style=none] (33) at (5.25, 1.5) {};
		\node [style=none] (34) at (-7, 1) {\footnotesize{$n$}};
		\node [style=none] (35) at (-7, 0.5) {};
		\node [style=none] (36) at (-4.5, 1) {\footnotesize{$n^r$}};
		\node [style=none] (42) at (-4.5, 0.5) {};
		\node [style=none] (43) at (-3.5, -1.75) {};
		\node [style=none] (44) at (-2.5, 0.5) {};
		\node [style=none] (45) at (-3.5, 0.5) {};
		\node [style=none] (46) at (3.75, 0.5) {};
		\node [style=none] (47) at (5.25, 0.5) {};
		\node [style=none] (48) at (8, 0.5) {};
		\node [style=none] (49) at (-7, 2.5) {\footnotesize{John}};
		\node [style=none] (50) at (-3, 2.5) {\footnotesize{gave}};
		\node [style=none] (51) at (4.5, 2.5) {\footnotesize{a}};
		\node [style=none] (52) at (8, 2.5) {\footnotesize{flower}};
		\node [style=none] (53) at (-0.5, 2) {};
		\node [style=none] (54) at (-0.5, 3) {};
		\node [style=none] (55) at (2.5, 3) {};
		\node [style=none] (56) at (2.5, 2) {};
		\node [style=none] (57) at (1, 3.5) {};
		\node [style=none] (58) at (1, 2) {};
		\node [style=none] (59) at (1, 1.5) {};
		\node [style=none] (61) at (1, 0.5) {};
		\node [style=none] (62) at (1, 2.5) {\footnotesize{Mary}};
		\node [style=none] (63) at (-1.5, 2) {};
		\node [style=none] (64) at (-1.5, 1.5) {};
		\node [style=none] (66) at (-1.5, 0.5) {};
		\node [style=none] (69) at (-3.5, 1) {\footnotesize{$s$}};
		\node [style=none] (71) at (-2.5, 1) {\footnotesize{$n^l$}};
		\node [style=none] (72) at (-1.5, 1) {\footnotesize{$n^l$}};
		\node [style=none] (73) at (1, 1) {\footnotesize{$n$}};
		\node [style=none] (74) at (8, 1) {\footnotesize{$n$}};
		\node [style=none] (75) at (3.75, 1) {\footnotesize{$n$}};
		\node [style=none] (76) at (5.25, 1) {\footnotesize{$n^l$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (30.center) to (31.center);
		\draw [in=-90, out=-90, looseness=1.25] (35.center) to (42.center);
		\draw (45.center) to (43.center);
		\draw [bend right=90, looseness=1.25] (47.center) to (48.center);
		\draw (53.center) to (56.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (58.center) to (59.center);
		\draw (63.center) to (64.center);
		\draw [bend right=90, looseness=1.25] (66.center) to (61.center);
		\draw [bend right=90] (44.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/mary.tikz <==
\begin{tikzpicture}[baseline={(current bounding box).east}, node distance=5mm, text height=5pt, text depth=0pt, {every node/.style}={scale=0.6}]
\begin{pgfonlayer}{nodelayer}
\node (0) at (0, 0) {};
\node [style=none, fill=white, anchor=west, scale=0.85] (1) at (1.375, -0.2) {$n$};
\node [] (2) at (1.5, 0) {};
\node [] (3) at (1.5, -0.4) {};
\node [] (4) at (0.0, 0) {};
\node [] (5) at (3.0, 0) {};
\node [] (6) at (3.0, 0.4) {};
\node [] (7) at (1.5, 0.5) {};
\node [] (8) at (0.0, 0.4) {};
\node [style=none, fill=white, scale=1] (9) at (1.5, 0.2) {John};
\node [style=none, fill=white, anchor=west, scale=0.85] (10) at (3.9749999999999996, -0.2) {$n^{r}$};
\node [] (11) at (4.1, 0) {};
\node [] (12) at (4.1, -0.4) {};
\node [style=none, fill=white, anchor=west, scale=0.85] (13) at (4.575, -0.2) {$s$};
\node [] (14) at (4.7, 0) {};
\node [] (15) at (4.7, -0.4) {};
\node [style=none, fill=white, anchor=west, scale=0.85] (16) at (5.175, -0.2) {$n^{l}$};
\node [] (17) at (5.3, 0) {};
\node [] (18) at (5.3, -0.4) {};
\node [style=none, fill=white, anchor=west, scale=0.85] (19) at (5.775, -0.2) {$n^{l}$};
\node [] (20) at (5.9, 0) {};
\node [] (21) at (5.9, -0.4) {};
\node [] (22) at (3.5, 0) {};
\node [] (23) at (6.5, 0) {};
\node [] (24) at (6.5, 0.4) {};
\node [] (25) at (5.0, 0.5) {};
\node [] (26) at (3.5, 0.4) {};
\node [style=none, fill=white, scale=1] (27) at (5.0, 0.2) {gave};
\node [style=none, fill=white, anchor=west, scale=0.85] (28) at (8.375, -0.2) {$n$};
\node [] (29) at (8.5, 0) {};
\node [] (30) at (8.5, -0.4) {};
\node [] (31) at (7.0, 0) {};
\node [] (32) at (10.0, 0) {};
\node [] (33) at (10.0, 0.4) {};
\node [] (34) at (8.5, 0.5) {};
\node [] (35) at (7.0, 0.4) {};
\node [style=none, fill=white, scale=1] (36) at (8.5, 0.2) {Mary};
\node [style=none, fill=white, anchor=west, scale=0.85] (37) at (11.375, -0.2) {$n$};
\node [] (38) at (11.5, 0) {};
\node [] (39) at (11.5, -0.4) {};
\node [style=none, fill=white, anchor=west, scale=0.85] (40) at (12.375, -0.2) {$n^{l}$};
\node [] (41) at (12.5, 0) {};
\node [] (42) at (12.5, -0.4) {};
\node [] (43) at (10.5, 0) {};
\node [] (44) at (13.5, 0) {};
\node [] (45) at (13.5, 0.4) {};
\node [] (46) at (12.0, 0.5) {};
\node [] (47) at (10.5, 0.4) {};
\node [style=none, fill=white, scale=1] (48) at (12.0, 0.2) {a};
\node [style=none, fill=white, anchor=west, scale=0.85] (49) at (15.375, -0.2) {$n$};
\node [] (50) at (15.5, 0) {};
\node [] (51) at (15.5, -0.4) {};
\node [] (52) at (14.0, 0) {};
\node [] (53) at (17.0, 0) {};
\node [] (54) at (17.0, 0.4) {};
\node [] (55) at (15.5, 0.5) {};
\node [] (56) at (14.0, 0.4) {};
\node [style=none, fill=white, scale=1] (57) at (15.5, 0.2) {flower};
\node [] (58) at (2.8, -0.9) {};
\node [] (59) at (7.2, -0.9) {};
\node [] (60) at (14.0, -0.9) {};
\node [] (61) at (5.3, -0.9) {};
\node [] (62) at (8.4, -1.4) {};
\node [] (63) at (11.5, -0.9) {};
\node [] (64) at (4.7, -3) {};
\node [style=none, fill=white, anchor=west, scale=0.85] (65) at (4.575, -2.5) {$s$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [in=90, out=-90] (2.center) to (3.center);
\draw [-, fill={white}] (4.center) to (5.center) to (6.center) to (7.center) to (8.center) to (4.center);
\draw [in=90, out=-90] (11.center) to (12.center);
\draw [in=90, out=-90] (14.center) to (15.center);
\draw [in=90, out=-90] (17.center) to (18.center);
\draw [in=90, out=-90] (20.center) to (21.center);
\draw [-, fill={white}] (22.center) to (23.center) to (24.center) to (25.center) to (26.center) to (22.center);
\draw [in=90, out=-90] (29.center) to (30.center);
\draw [-, fill={white}] (31.center) to (32.center) to (33.center) to (34.center) to (35.center) to (31.center);
\draw [in=90, out=-90] (38.center) to (39.center);
\draw [in=90, out=-90] (41.center) to (42.center);
\draw [-, fill={white}] (43.center) to (44.center) to (45.center) to (46.center) to (47.center) to (43.center);
\draw [in=90, out=-90] (50.center) to (51.center);
\draw [-, fill={white}] (52.center) to (53.center) to (54.center) to (55.center) to (56.center) to (52.center);
\draw [in=180, out=-90, looseness=0.7539] (3.center) to (58.center);
\draw [in=0, out=-90, looseness=0.7539] (12.center) to (58.center);
\draw [in=180, out=-90, looseness=0.7539] (21.center) to (59.center);
\draw [in=0, out=-90, looseness=0.7539] (30.center) to (59.center);
\draw [in=180, out=-90, looseness=0.6641] (42.center) to (60.center);
\draw [in=0, out=-90, looseness=0.6641] (51.center) to (60.center);
\draw [in=180, out=-90, looseness=0.3344] (61.center) to (62.center);
\draw [in=0, out=-90, looseness=0.3344] (63.center) to (62.center);
\draw [in=90, out=-90] (18.center) to (61.center);
\draw [in=90, out=-90] (39.center) to (63.center);
\draw [in=90, out=-90] (15.center) to (64.center);
\end{pgfonlayer}
\end{tikzpicture}



==> tikz_figures/mps_ansatz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 2.25) {};
		\node [style=none] (1) at (-12.25, 3.25) {};
		\node [style=none] (2) at (-9.25, 3.25) {};
		\node [style=none] (3) at (-9.25, 2.25) {};
		\node [style=none] (8) at (-10.75, 3.75) {};
		\node [style=none] (10) at (8.75, 2.25) {};
		\node [style=none] (11) at (8.75, 3.25) {};
		\node [style=none] (12) at (11.75, 3.25) {};
		\node [style=none] (13) at (11.75, 2.25) {};
		\node [style=none] (14) at (10.25, 3.75) {};
		\node [style=none] (15) at (12.25, 2.25) {};
		\node [style=none] (16) at (12.25, 3.25) {};
		\node [style=none] (17) at (15.25, 3.25) {};
		\node [style=none] (18) at (15.25, 2.25) {};
		\node [style=none] (19) at (13.75, 3.75) {};
		\node [style=none] (20) at (-10.75, 2.25) {};
		\node [style=none] (21) at (-10.75, 1.75) {};
		\node [style=none] (28) at (9.5, 2.25) {};
		\node [style=none] (29) at (9.5, 1.75) {};
		\node [style=none] (30) at (13.75, 2.25) {};
		\node [style=none] (31) at (13.75, 1.75) {};
		\node [style=none] (32) at (11, 2.25) {};
		\node [style=none] (33) at (11, 1.75) {};
		\node [style=none] (34) at (-10.75, 1.25) {\footnotesize{$n$}};
		\node [style=none] (35) at (-6.5, 0.75) {};
		\node [style=none] (36) at (-4, 1.25) {\footnotesize{$s^r$}};
		\node [style=none] (42) at (-4, 0.75) {};
		\node [style=none] (44) at (1.5, 0.75) {};
		\node [style=none] (45) at (-2.75, 0.75) {};
		\node [style=none] (46) at (9.5, 0.75) {};
		\node [style=none] (47) at (11, 0.75) {};
		\node [style=none] (48) at (13.75, 0.75) {};
		\node [style=none] (49) at (-10.75, 2.75) {\footnotesize{John}};
		\node [style=none] (51) at (10.25, 2.75) {\footnotesize{the}};
		\node [style=none] (52) at (13.75, 2.75) {\footnotesize{park}};
		\node [style=none] (66) at (5.75, 0.75) {};
		\node [style=none] (69) at (-2.75, 1.25) {\footnotesize{$n^{rr}$}};
		\node [style=none] (71) at (1.5, 1.25) {\footnotesize{$n^r$}};
		\node [style=none] (72) at (5.75, 1.25) {\footnotesize{$s$}};
		\node [style=none] (74) at (13.75, 1.25) {\footnotesize{$n$}};
		\node [style=none] (75) at (9.5, 1.25) {\footnotesize{$n$}};
		\node [style=none] (76) at (11, 1.25) {\footnotesize{$n^l$}};
		\node [style=none] (77) at (-8.75, 2.25) {};
		\node [style=none] (78) at (-8.75, 3.25) {};
		\node [style=none] (79) at (-5.75, 3.25) {};
		\node [style=none] (80) at (-5.75, 2.25) {};
		\node [style=none] (81) at (-7.25, 3.75) {};
		\node [style=none] (82) at (-6.5, 2.25) {};
		\node [style=none] (83) at (-6.5, 1.75) {};
		\node [style=none] (84) at (-6.5, 1.25) {\footnotesize{$s$}};
		\node [style=none] (85) at (-7.25, 2.75) {\footnotesize{walks}};
		\node [style=none] (88) at (-8, 2.25) {};
		\node [style=none] (89) at (-8, 1.75) {};
		\node [style=none] (90) at (7, 0.75) {};
		\node [style=none] (91) at (7, 1.25) {\footnotesize{$n^l$}};
		\node [style=none] (92) at (-8, 0.75) {};
		\node [style=none] (93) at (-8, 1.25) {\footnotesize{$n^r$}};
		\node [style=none] (94) at (-10.75, 0.75) {};
		\node [style=none] (95) at (5.75, -1.25) {};
		\node [style=none] (96) at (-4.5, 3.5) {};
		\node [style=none] (97) at (-4.5, 4.5) {};
		\node [style=none] (98) at (-1, 4.5) {};
		\node [style=none] (99) at (-1, 3.5) {};
		\node [style=none] (100) at (-2.75, 5) {};
		\node [style=none] (101) at (-1.5, 3.5) {};
		\node [style=none] (102) at (-1.5, 3.25) {};
		\node [style=none] (103) at (-2.75, 4) {\footnotesize{in$_0$}};
		\node [style=none] (104) at (-4, 3.5) {};
		\node [style=none] (105) at (-4, 1.75) {};
		\node [style=none] (142) at (-5, 2.25) {};
		\node [style=none] (143) at (8, 2.25) {};
		\node [style=none] (144) at (-5, 5.25) {};
		\node [style=none] (145) at (1, 6.25) {};
		\node [style=none] (146) at (8, 5.25) {};
		\node [style=none] (147) at (-2.75, 3.5) {};
		\node [style=none] (148) at (-2.75, 1.75) {};
		\node [style=none] (150) at (1.5, 1.75) {};
		\node [style=none] (151) at (-0.25, 3.5) {};
		\node [style=none] (152) at (-0.25, 4.5) {};
		\node [style=none] (153) at (3.25, 4.5) {};
		\node [style=none] (154) at (3.25, 3.5) {};
		\node [style=none] (155) at (1.5, 5) {};
		\node [style=none] (156) at (2.75, 3.5) {};
		\node [style=none] (157) at (2.75, 3.25) {};
		\node [style=none] (158) at (1.5, 4) {\footnotesize{in$_1$}};
		\node [style=none] (160) at (1.5, 3.5) {};
		\node [style=none] (161) at (4, 3.5) {};
		\node [style=none] (162) at (4, 4.5) {};
		\node [style=none] (163) at (7.5, 4.5) {};
		\node [style=none] (164) at (7.5, 3.5) {};
		\node [style=none] (165) at (5.75, 5) {};
		\node [style=none] (166) at (7, 3.5) {};
		\node [style=none] (167) at (7, 1.75) {};
		\node [style=none] (168) at (5.75, 4) {\footnotesize{in$_2$}};
		\node [style=none] (171) at (4.5, 3.5) {};
		\node [style=none] (172) at (4.5, 3.25) {};
		\node [style=none] (173) at (0.25, 3.5) {};
		\node [style=none] (174) at (0.25, 3.25) {};
		\node [style=none] (175) at (5.75, 3.5) {};
		\node [style=none] (176) at (5.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (10.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (30.center) to (31.center);
		\draw [in=-90, out=-90, looseness=1.25] (35.center) to (42.center);
		\draw [bend right=90, looseness=1.25] (47.center) to (48.center);
		\draw (77.center) to (80.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (78.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (82.center) to (83.center);
		\draw (88.center) to (89.center);
		\draw [bend right=90] (92.center) to (45.center);
		\draw [bend right=90, looseness=0.75] (94.center) to (44.center);
		\draw [in=90, out=-90] (66.center) to (95.center);
		\draw [bend right=90, looseness=1.25] (90.center) to (46.center);
		\draw (96.center) to (99.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (97.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (101.center) to (102.center);
		\draw (104.center) to (105.center);
		\draw [style={dashed_line}] (144.center) to (145.center);
		\draw [style={dashed_line}] (145.center) to (146.center);
		\draw [style={dashed_line}] (144.center) to (142.center);
		\draw [style={dashed_line}] (146.center) to (143.center);
		\draw [style={dashed_line}] (142.center) to (143.center);
		\draw (147.center) to (148.center);
		\draw (151.center) to (154.center);
		\draw (151.center) to (152.center);
		\draw (153.center) to (154.center);
		\draw (152.center) to (155.center);
		\draw (155.center) to (153.center);
		\draw (156.center) to (157.center);
		\draw (161.center) to (164.center);
		\draw (161.center) to (162.center);
		\draw (163.center) to (164.center);
		\draw (162.center) to (165.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (167.center);
		\draw (171.center) to (172.center);
		\draw (173.center) to (174.center);
		\draw [bend right=90, looseness=1.25] (102.center) to (174.center);
		\draw [bend right=90, looseness=1.25] (157.center) to (172.center);
		\draw (160.center) to (150.center);
		\draw (175.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/pp01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 2) {};
		\node [style=none] (1) at (-12.25, 3) {};
		\node [style=none] (2) at (-9.25, 3) {};
		\node [style=none] (3) at (-9.25, 2) {};
		\node [style=none] (4) at (-5.25, 2) {};
		\node [style=none] (5) at (-5.25, 3) {};
		\node [style=none] (6) at (-0.25, 3) {};
		\node [style=none] (7) at (-0.25, 2) {};
		\node [style=none] (8) at (-10.75, 3.5) {};
		\node [style=none] (9) at (-2.75, 3.5) {};
		\node [style=none] (10) at (0.25, 2) {};
		\node [style=none] (11) at (0.25, 3) {};
		\node [style=none] (12) at (3.25, 3) {};
		\node [style=none] (13) at (3.25, 2) {};
		\node [style=none] (14) at (1.75, 3.5) {};
		\node [style=none] (15) at (3.75, 2) {};
		\node [style=none] (16) at (3.75, 3) {};
		\node [style=none] (17) at (6.75, 3) {};
		\node [style=none] (18) at (6.75, 2) {};
		\node [style=none] (19) at (5.25, 3.5) {};
		\node [style=none] (20) at (-10.75, 2) {};
		\node [style=none] (21) at (-10.75, 1.5) {};
		\node [style=none] (22) at (-4.75, 2) {};
		\node [style=none] (23) at (-4.75, 1.5) {};
		\node [style=none] (24) at (-3.75, 2) {};
		\node [style=none] (25) at (-3.75, 1.5) {};
		\node [style=none] (26) at (-2.75, 2) {};
		\node [style=none] (27) at (-2.75, 1.5) {};
		\node [style=none] (28) at (1, 2) {};
		\node [style=none] (29) at (1, 1.5) {};
		\node [style=none] (30) at (5.25, 2) {};
		\node [style=none] (31) at (5.25, 1.5) {};
		\node [style=none] (32) at (2.5, 2) {};
		\node [style=none] (33) at (2.5, 1.5) {};
		\node [style=none] (34) at (-10.75, 1) {\footnotesize{$n$}};
		\node [style=none] (35) at (-6.5, 0.5) {};
		\node [style=none] (36) at (-4.75, 1) {\footnotesize{$s^r$}};
		\node [style=none] (42) at (-4.75, 0.5) {};
		\node [style=none] (44) at (-2.75, 0.5) {};
		\node [style=none] (45) at (-3.75, 0.5) {};
		\node [style=none] (46) at (1, 0.5) {};
		\node [style=none] (47) at (2.5, 0.5) {};
		\node [style=none] (48) at (5.25, 0.5) {};
		\node [style=none] (49) at (-10.75, 2.5) {\footnotesize{John}};
		\node [style=none] (50) at (-2.75, 2.5) {\footnotesize{in}};
		\node [style=none] (51) at (1.75, 2.5) {\footnotesize{the}};
		\node [style=none] (52) at (5.25, 2.5) {\footnotesize{park}};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-1.75, 1.5) {};
		\node [style=none] (66) at (-1.75, 0.5) {};
		\node [style=none] (69) at (-3.75, 1) {\footnotesize{$n^{rr}$}};
		\node [style=none] (71) at (-2.75, 1) {\footnotesize{$n^r$}};
		\node [style=none] (72) at (-1.75, 1) {\footnotesize{$s$}};
		\node [style=none] (74) at (5.25, 1) {\footnotesize{$n$}};
		\node [style=none] (75) at (1, 1) {\footnotesize{$n$}};
		\node [style=none] (76) at (2.5, 1) {\footnotesize{$n^l$}};
		\node [style=none] (77) at (-8.75, 2) {};
		\node [style=none] (78) at (-8.75, 3) {};
		\node [style=none] (79) at (-5.75, 3) {};
		\node [style=none] (80) at (-5.75, 2) {};
		\node [style=none] (81) at (-7.25, 3.5) {};
		\node [style=none] (82) at (-6.5, 2) {};
		\node [style=none] (83) at (-6.5, 1.5) {};
		\node [style=none] (84) at (-6.5, 1) {\footnotesize{$s$}};
		\node [style=none] (85) at (-7.25, 2.5) {\footnotesize{walks}};
		\node [style=none] (86) at (-0.75, 2) {};
		\node [style=none] (87) at (-0.75, 1.5) {};
		\node [style=none] (88) at (-8, 2) {};
		\node [style=none] (89) at (-8, 1.5) {};
		\node [style=none] (90) at (-0.75, 0.5) {};
		\node [style=none] (91) at (-0.75, 1) {\footnotesize{$n^l$}};
		\node [style=none] (92) at (-8, 0.5) {};
		\node [style=none] (93) at (-8, 1) {\footnotesize{$n^r$}};
		\node [style=none] (94) at (-10.75, 0.5) {};
		\node [style=none] (95) at (-1.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (30.center) to (31.center);
		\draw [in=-90, out=-90, looseness=1.25] (35.center) to (42.center);
		\draw [bend right=90, looseness=1.25] (47.center) to (48.center);
		\draw (63.center) to (64.center);
		\draw (77.center) to (80.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (78.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw [bend right=90] (92.center) to (45.center);
		\draw [bend right=90, looseness=0.75] (94.center) to (44.center);
		\draw (66.center) to (95.center);
		\draw [bend right=90, looseness=1.25] (90.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/pp02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 2) {};
		\node [style=none] (1) at (-12.25, 3) {};
		\node [style=none] (2) at (-9.25, 3) {};
		\node [style=none] (3) at (-9.25, 2) {};
		\node [style=none] (4) at (-5.25, 2) {};
		\node [style=none] (5) at (-5.25, 3) {};
		\node [style=none] (6) at (-0.25, 3) {};
		\node [style=none] (7) at (-0.25, 2) {};
		\node [style=none] (8) at (-10.75, 3.5) {};
		\node [style=none] (9) at (-2.75, 3.5) {};
		\node [style=none] (10) at (0.25, 2) {};
		\node [style=none] (11) at (0.25, 3) {};
		\node [style=none] (12) at (3.25, 3) {};
		\node [style=none] (13) at (3.25, 2) {};
		\node [style=none] (14) at (1.75, 3.5) {};
		\node [style=none] (15) at (3.75, 2) {};
		\node [style=none] (16) at (3.75, 3) {};
		\node [style=none] (17) at (6.75, 3) {};
		\node [style=none] (18) at (6.75, 2) {};
		\node [style=none] (19) at (5.25, 3.5) {};
		\node [style=none] (20) at (-10.75, 2) {};
		\node [style=none] (21) at (-10.75, 1.5) {};
		\node [style=none] (22) at (-4.75, 2) {};
		\node [style=none] (23) at (-4.75, 1.5) {};
		\node [style=none] (24) at (-3.75, 2) {};
		\node [style=none] (25) at (-3.75, 1.5) {};
		\node [style=none] (26) at (-2.75, 2) {};
		\node [style=none] (27) at (-2.75, 1.5) {};
		\node [style=none] (28) at (1, 2) {};
		\node [style=none] (29) at (1, 1.5) {};
		\node [style=none] (30) at (5.25, 2) {};
		\node [style=none] (31) at (5.25, 1.5) {};
		\node [style=none] (32) at (2.5, 2) {};
		\node [style=none] (33) at (2.5, 1.5) {};
		\node [style=none] (34) at (-10.75, 1) {\footnotesize{$n$}};
		\node [style=none] (35) at (-6.5, 0.5) {};
		\node [style=none] (36) at (-4.75, 1) {\footnotesize{$s^r$}};
		\node [style=none] (42) at (-4.75, 0.5) {};
		\node [style=none] (44) at (-2.75, 0.5) {};
		\node [style=none] (45) at (-3.75, 0.5) {};
		\node [style=none] (46) at (1, 0.5) {};
		\node [style=none] (47) at (2.5, 0.5) {};
		\node [style=none] (48) at (5.25, 0.5) {};
		\node [style=none] (49) at (-10.75, 2.5) {\footnotesize{John}};
		\node [style=none] (50) at (-2, 2.5) {\footnotesize{in}};
		\node [style=none] (51) at (1.75, 2.5) {\footnotesize{the}};
		\node [style=none] (52) at (5.25, 2.5) {\footnotesize{park}};
		\node [style=none] (63) at (-1.75, 2) {};
		\node [style=none] (64) at (-1.75, 1.5) {};
		\node [style=none] (66) at (-1.75, 0.5) {};
		\node [style=none] (69) at (-3.75, 1) {\footnotesize{$n^{rr}$}};
		\node [style=none] (71) at (-2.75, 1) {\footnotesize{$n^r$}};
		\node [style=none] (72) at (-1.75, 1) {\footnotesize{$s$}};
		\node [style=none] (74) at (5.25, 1) {\footnotesize{$n$}};
		\node [style=none] (75) at (1, 1) {\footnotesize{$n$}};
		\node [style=none] (76) at (2.5, 1) {\footnotesize{$n^l$}};
		\node [style=none] (77) at (-8.75, 2) {};
		\node [style=none] (78) at (-8.75, 3) {};
		\node [style=none] (79) at (-5.75, 3) {};
		\node [style=none] (80) at (-5.75, 2) {};
		\node [style=none] (81) at (-7.25, 3.5) {};
		\node [style=none] (82) at (-6.5, 2) {};
		\node [style=none] (83) at (-6.5, 1.5) {};
		\node [style=none] (84) at (-6.5, 1) {\footnotesize{$s$}};
		\node [style=none] (85) at (-7.25, 2.5) {\footnotesize{walks}};
		\node [style=none] (86) at (-0.75, 2) {};
		\node [style=none] (87) at (-0.75, 1.5) {};
		\node [style=none] (88) at (-8, 2) {};
		\node [style=none] (89) at (-8, 1.5) {};
		\node [style=none] (90) at (-0.75, 0.5) {};
		\node [style=none] (91) at (-0.75, 1) {\footnotesize{$n^l$}};
		\node [style=none] (92) at (-8, 0.5) {};
		\node [style=none] (93) at (-8, 1) {\footnotesize{$n^r$}};
		\node [style=none] (94) at (-10.75, 0.5) {};
		\node [style=none] (95) at (-1.75, -1.5) {};
		\node [style=none] (96) at (8.5, 2) {};
		\node [style=none] (97) at (8.5, 3) {};
		\node [style=none] (98) at (11.5, 3) {};
		\node [style=none] (99) at (11.5, 2) {};
		\node [style=none] (100) at (15.5, 2) {};
		\node [style=none] (101) at (15.5, 3) {};
		\node [style=none] (102) at (18.5, 3) {};
		\node [style=none] (103) at (18.5, 2) {};
		\node [style=none] (104) at (10, 3.5) {};
		\node [style=none] (105) at (17, 3.5) {};
		\node [style=none] (106) at (19, 2) {};
		\node [style=none] (107) at (19, 3) {};
		\node [style=none] (108) at (22, 3) {};
		\node [style=none] (109) at (22, 2) {};
		\node [style=none] (110) at (20.5, 3.5) {};
		\node [style=none] (111) at (22.5, 2) {};
		\node [style=none] (112) at (22.5, 3) {};
		\node [style=none] (113) at (25.5, 3) {};
		\node [style=none] (114) at (25.5, 2) {};
		\node [style=none] (115) at (24, 3.5) {};
		\node [style=none] (116) at (10, 2) {};
		\node [style=none] (117) at (10, 1.5) {};
		\node [style=none] (118) at (16, 2) {};
		\node [style=none] (119) at (16, 1.5) {};
		\node [style=none] (124) at (19.75, 2) {};
		\node [style=none] (125) at (19.75, 1.5) {};
		\node [style=none] (126) at (24, 2) {};
		\node [style=none] (127) at (24, 1.5) {};
		\node [style=none] (128) at (21.25, 2) {};
		\node [style=none] (129) at (21.25, 1.5) {};
		\node [style=none] (130) at (10, 1) {\footnotesize{$n$}};
		\node [style=none] (131) at (14.25, 0.5) {};
		\node [style=none] (132) at (16, 1) {\footnotesize{$s^r$}};
		\node [style=none] (133) at (16, 0.5) {};
		\node [style=none] (134) at (12.75, 0.5) {};
		\node [style=none] (136) at (19.75, 0.5) {};
		\node [style=none] (137) at (21.25, 0.5) {};
		\node [style=none] (138) at (24, 0.5) {};
		\node [style=none] (139) at (10, 2.5) {\footnotesize{John}};
		\node [style=none] (140) at (17, 2.5) {\footnotesize{in}};
		\node [style=none] (141) at (20.5, 2.5) {\footnotesize{the}};
		\node [style=none] (142) at (24, 2.5) {\footnotesize{park}};
		\node [style=none] (143) at (17, 2) {};
		\node [style=none] (144) at (17, 1.5) {};
		\node [style=none] (145) at (17, 0.5) {};
		\node [style=none] (148) at (17, 1) {\footnotesize{$s$}};
		\node [style=none] (149) at (24, 1) {\footnotesize{$n$}};
		\node [style=none] (150) at (19.75, 1) {\footnotesize{$n$}};
		\node [style=none] (151) at (21.25, 1) {\footnotesize{$n^l$}};
		\node [style=none] (152) at (12, 2) {};
		\node [style=none] (153) at (12, 3) {};
		\node [style=none] (154) at (15, 3) {};
		\node [style=none] (155) at (15, 2) {};
		\node [style=none] (156) at (13.5, 3.5) {};
		\node [style=none] (157) at (14.25, 2) {};
		\node [style=none] (158) at (14.25, 1.5) {};
		\node [style=none] (159) at (14.25, 1) {\footnotesize{$s$}};
		\node [style=none] (160) at (13.5, 2.5) {\footnotesize{walks}};
		\node [style=none] (161) at (18, 2) {};
		\node [style=none] (162) at (18, 1.5) {};
		\node [style=none] (163) at (12.75, 2) {};
		\node [style=none] (164) at (12.75, 1.5) {};
		\node [style=none] (165) at (18, 0.5) {};
		\node [style=none] (166) at (18, 1) {\footnotesize{$n^l$}};
		\node [style=none] (168) at (12.75, 1) {\footnotesize{$n^r$}};
		\node [style=none] (169) at (10, 0.5) {};
		\node [style=none] (170) at (17, -1.5) {};
		\node [style=none] (171) at (7.5, 1.25) {};
		\node [style=none] (172) at (7.5, 1.25) {\Large{$\Rightarrow$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (30.center) to (31.center);
		\draw [in=-90, out=-90, looseness=1.25] (35.center) to (42.center);
		\draw [bend right=90, looseness=1.25] (47.center) to (48.center);
		\draw (63.center) to (64.center);
		\draw (77.center) to (80.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (78.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (82.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw [bend right=90] (92.center) to (45.center);
		\draw [bend right=90, looseness=0.75] (94.center) to (44.center);
		\draw (66.center) to (95.center);
		\draw [bend right=90, looseness=1.25] (90.center) to (46.center);
		\draw [bend left=90, looseness=2.00] (24.center) to (26.center);
		\draw (96.center) to (99.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (100.center) to (103.center);
		\draw (100.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw (97.center) to (104.center);
		\draw (104.center) to (98.center);
		\draw (101.center) to (105.center);
		\draw (105.center) to (102.center);
		\draw (106.center) to (109.center);
		\draw (106.center) to (107.center);
		\draw (108.center) to (109.center);
		\draw (107.center) to (110.center);
		\draw (110.center) to (108.center);
		\draw (111.center) to (114.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (112.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (124.center) to (125.center);
		\draw (128.center) to (129.center);
		\draw (126.center) to (127.center);
		\draw [in=-90, out=-90, looseness=1.25] (131.center) to (133.center);
		\draw [bend right=90, looseness=1.25] (137.center) to (138.center);
		\draw (143.center) to (144.center);
		\draw (152.center) to (155.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw (153.center) to (156.center);
		\draw (156.center) to (154.center);
		\draw (157.center) to (158.center);
		\draw (161.center) to (162.center);
		\draw (163.center) to (164.center);
		\draw [bend right=90, looseness=1.25] (169.center) to (134.center);
		\draw (145.center) to (170.center);
		\draw [bend right=90, looseness=1.25] (165.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 2) {};
		\node [style=none] (1) at (-8.5, 3) {};
		\node [style=none] (2) at (-5.5, 3) {};
		\node [style=none] (3) at (-5.5, 2) {};
		\node [style=none] (8) at (-7, 3.5) {};
		\node [style=none] (20) at (-7, 2) {};
		\node [style=none] (21) at (-7, 1.5) {};
		\node [style=none] (35) at (-7, 1.5) {};
		\node [style=none] (49) at (-7, 2.5) {\footnotesize{John}};
		\node [style=none] (70) at (-5, 2) {};
		\node [style=none] (71) at (-5, 3) {};
		\node [style=none] (72) at (-2, 3) {};
		\node [style=none] (73) at (-2, 2) {};
		\node [style=none] (74) at (-3.5, 3.5) {};
		\node [style=none] (78) at (-3.5, 2.5) {\footnotesize{gave}};
		\node [style=none] (82) at (-1.5, 2) {};
		\node [style=none] (83) at (-1.5, 3) {};
		\node [style=none] (84) at (1.5, 3) {};
		\node [style=none] (85) at (1.5, 2) {};
		\node [style=none] (86) at (0, 3.5) {};
		\node [style=none] (90) at (0, 2.5) {\footnotesize{Mary}};
		\node [style=none] (94) at (2, 2) {};
		\node [style=none] (95) at (2, 3) {};
		\node [style=none] (96) at (5, 3) {};
		\node [style=none] (97) at (5, 2) {};
		\node [style=none] (98) at (3.5, 3.5) {};
		\node [style=none] (102) at (3.5, 2.5) {\footnotesize{a}};
		\node [style=none] (106) at (5.5, 2) {};
		\node [style=none] (107) at (5.5, 3) {};
		\node [style=none] (108) at (8.5, 3) {};
		\node [style=none] (109) at (8.5, 2) {};
		\node [style=none] (110) at (7, 3.5) {};
		\node [style=none] (114) at (7, 2.5) {\footnotesize{flower}};
		\node [style=none] (115) at (-3.5, 2) {};
		\node [style=none] (116) at (-3.5, 1.5) {};
		\node [style=none] (117) at (-3.5, 1.5) {};
		\node [style=none] (118) at (0, 2) {};
		\node [style={black_dot}] (119) at (0, -0.5) {};
		\node [style=none] (121) at (3.5, 2) {};
		\node [style=none] (122) at (3.5, 1.5) {};
		\node [style=none] (123) at (3.5, 1.5) {};
		\node [style=none] (124) at (7, 2) {};
		\node [style=none] (125) at (7, 1.5) {};
		\node [style=none] (126) at (7, 1.5) {};
		\node [style=none] (127) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (20.center) to (21.center);
		\draw (70.center) to (73.center);
		\draw (70.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (71.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw (82.center) to (85.center);
		\draw (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (83.center) to (86.center);
		\draw (86.center) to (84.center);
		\draw (94.center) to (97.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (95.center) to (98.center);
		\draw (98.center) to (96.center);
		\draw (106.center) to (109.center);
		\draw (106.center) to (107.center);
		\draw (108.center) to (109.center);
		\draw (107.center) to (110.center);
		\draw (110.center) to (108.center);
		\draw (115.center) to (116.center);
		\draw (118.center) to (119);
		\draw (121.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw [bend right=90, looseness=0.50] (35.center) to (126.center);
		\draw [bend right=90] (117.center) to (123.center);
		\draw (119) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/spider_ansatz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 2.25) {};
		\node [style=none] (1) at (-12.25, 3.25) {};
		\node [style=none] (2) at (-9.25, 3.25) {};
		\node [style=none] (3) at (-9.25, 2.25) {};
		\node [style=none] (8) at (-10.75, 3.75) {};
		\node [style=none] (10) at (7.25, 2.25) {};
		\node [style=none] (11) at (7.25, 3.25) {};
		\node [style=none] (12) at (10.25, 3.25) {};
		\node [style=none] (13) at (10.25, 2.25) {};
		\node [style=none] (14) at (8.75, 3.75) {};
		\node [style=none] (15) at (10.75, 2.25) {};
		\node [style=none] (16) at (10.75, 3.25) {};
		\node [style=none] (17) at (13.75, 3.25) {};
		\node [style=none] (18) at (13.75, 2.25) {};
		\node [style=none] (19) at (12.25, 3.75) {};
		\node [style=none] (20) at (-10.75, 2.25) {};
		\node [style=none] (21) at (-10.75, 1.75) {};
		\node [style=none] (28) at (8, 2.25) {};
		\node [style=none] (29) at (8, 1.75) {};
		\node [style=none] (30) at (12.25, 2.25) {};
		\node [style=none] (31) at (12.25, 1.75) {};
		\node [style=none] (32) at (9.5, 2.25) {};
		\node [style=none] (33) at (9.5, 1.75) {};
		\node [style=none] (34) at (-10.75, 1.25) {\footnotesize{$n$}};
		\node [style=none] (35) at (-6.5, 0.75) {};
		\node [style=none] (36) at (-3.75, 1.25) {\footnotesize{$s^r$}};
		\node [style=none] (42) at (-3.75, 0.75) {};
		\node [style=none] (44) at (0.75, 0.75) {};
		\node [style=none] (45) at (-1.75, 0.75) {};
		\node [style=none] (46) at (8, 0.75) {};
		\node [style=none] (47) at (9.5, 0.75) {};
		\node [style=none] (48) at (12.25, 0.75) {};
		\node [style=none] (49) at (-10.75, 2.75) {\footnotesize{John}};
		\node [style=none] (51) at (8.75, 2.75) {\footnotesize{the}};
		\node [style=none] (52) at (12.25, 2.75) {\footnotesize{park}};
		\node [style=none] (66) at (3.25, 0.75) {};
		\node [style=none] (69) at (-1.75, 1.25) {\footnotesize{$n^{rr}$}};
		\node [style=none] (71) at (0.75, 1.25) {\footnotesize{$n^r$}};
		\node [style=none] (72) at (3.25, 1.25) {\footnotesize{$s$}};
		\node [style=none] (74) at (12.25, 1.25) {\footnotesize{$n$}};
		\node [style=none] (75) at (8, 1.25) {\footnotesize{$n$}};
		\node [style=none] (76) at (9.5, 1.25) {\footnotesize{$n^l$}};
		\node [style=none] (77) at (-8.75, 2.25) {};
		\node [style=none] (78) at (-8.75, 3.25) {};
		\node [style=none] (79) at (-5.75, 3.25) {};
		\node [style=none] (80) at (-5.75, 2.25) {};
		\node [style=none] (81) at (-7.25, 3.75) {};
		\node [style=none] (82) at (-6.5, 2.25) {};
		\node [style=none] (83) at (-6.5, 1.75) {};
		\node [style=none] (84) at (-6.5, 1.25) {\footnotesize{$s$}};
		\node [style=none] (85) at (-7.25, 2.75) {\footnotesize{walks}};
		\node [style=none] (88) at (-8, 2.25) {};
		\node [style=none] (89) at (-8, 1.75) {};
		\node [style=none] (90) at (5.25, 0.75) {};
		\node [style=none] (91) at (5.25, 1.25) {\footnotesize{$n^l$}};
		\node [style=none] (92) at (-8, 0.75) {};
		\node [style=none] (93) at (-8, 1.25) {\footnotesize{$n^r$}};
		\node [style=none] (94) at (-10.75, 0.75) {};
		\node [style=none] (95) at (3.25, -1.25) {};
		\node [style=none] (96) at (-4, 3.5) {};
		\node [style=none] (97) at (-4, 4.5) {};
		\node [style=none] (98) at (-2, 4.5) {};
		\node [style=none] (99) at (-2, 3.5) {};
		\node [style=none] (100) at (-3, 4.75) {};
		\node [style=none] (101) at (-2.25, 3.5) {};
		\node [style=none] (102) at (-2.25, 3.25) {};
		\node [style=none] (103) at (-3, 4) {\footnotesize{in$_0$}};
		\node [style=none] (104) at (-3.75, 3.5) {};
		\node [style=none] (105) at (-3.75, 1.75) {};
		\node [style=none] (106) at (-1.5, 3.5) {};
		\node [style=none] (107) at (-1.5, 4.5) {};
		\node [style=none] (108) at (0.5, 4.5) {};
		\node [style=none] (109) at (0.5, 3.5) {};
		\node [style=none] (110) at (-0.5, 4.75) {};
		\node [style=none] (111) at (0.25, 3.5) {};
		\node [style=none] (112) at (0.25, 3.25) {};
		\node [style=none] (113) at (-0.5, 4) {\footnotesize{in$_1$}};
		\node [style=none] (114) at (-1.25, 3.5) {};
		\node [style=none] (115) at (-1.25, 3.25) {};
		\node [style=none] (116) at (1, 3.5) {};
		\node [style=none] (117) at (1, 4.5) {};
		\node [style=none] (118) at (3, 4.5) {};
		\node [style=none] (119) at (3, 3.5) {};
		\node [style=none] (120) at (2, 4.75) {};
		\node [style=none] (121) at (2.75, 3.5) {};
		\node [style=none] (122) at (2.75, 3.25) {};
		\node [style=none] (123) at (2, 4) {\footnotesize{in$_2$}};
		\node [style=none] (124) at (1.25, 3.5) {};
		\node [style=none] (125) at (1.25, 3.25) {};
		\node [style=none] (126) at (3.5, 3.5) {};
		\node [style=none] (127) at (3.5, 4.5) {};
		\node [style=none] (128) at (5.5, 4.5) {};
		\node [style=none] (129) at (5.5, 3.5) {};
		\node [style=none] (130) at (4.5, 4.75) {};
		\node [style=none] (131) at (5.25, 3.5) {};
		\node [style=none] (132) at (5.25, 1.75) {};
		\node [style=none] (133) at (4.5, 4) {\footnotesize{in$_3$}};
		\node [style=none] (134) at (3.75, 3.5) {};
		\node [style=none] (135) at (3.75, 3.25) {};
		\node [style={black_dot}] (136) at (-1.75, 2.75) {};
		\node [style={black_dot}] (137) at (0.75, 2.75) {};
		\node [style={black_dot}] (138) at (3.25, 2.75) {};
		\node [style=none] (139) at (-1.75, 1.75) {};
		\node [style=none] (140) at (0.75, 1.75) {};
		\node [style=none] (141) at (3.25, 1.75) {};
		\node [style=none] (142) at (-4.75, 2.25) {};
		\node [style=none] (143) at (6, 2.25) {};
		\node [style=none] (144) at (-4.75, 5.25) {};
		\node [style=none] (145) at (0.75, 6) {};
		\node [style=none] (146) at (6, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (10.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (30.center) to (31.center);
		\draw [in=-90, out=-90, looseness=1.25] (35.center) to (42.center);
		\draw [bend right=90, looseness=1.25] (47.center) to (48.center);
		\draw (77.center) to (80.center);
		\draw (77.center) to (78.center);
		\draw (79.center) to (80.center);
		\draw (78.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (82.center) to (83.center);
		\draw (88.center) to (89.center);
		\draw [bend right=90] (92.center) to (45.center);
		\draw [bend right=90, looseness=0.75] (94.center) to (44.center);
		\draw (66.center) to (95.center);
		\draw [bend right=90, looseness=1.25] (90.center) to (46.center);
		\draw (96.center) to (99.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (99.center);
		\draw (97.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (101.center) to (102.center);
		\draw (104.center) to (105.center);
		\draw (106.center) to (109.center);
		\draw (106.center) to (107.center);
		\draw (108.center) to (109.center);
		\draw (107.center) to (110.center);
		\draw (110.center) to (108.center);
		\draw (111.center) to (112.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (119.center);
		\draw (116.center) to (117.center);
		\draw (118.center) to (119.center);
		\draw (117.center) to (120.center);
		\draw (120.center) to (118.center);
		\draw (121.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (129.center);
		\draw (126.center) to (127.center);
		\draw (128.center) to (129.center);
		\draw (127.center) to (130.center);
		\draw (130.center) to (128.center);
		\draw (131.center) to (132.center);
		\draw (134.center) to (135.center);
		\draw [bend right=90, looseness=1.50] (102.center) to (115.center);
		\draw [bend right=90, looseness=1.50] (112.center) to (125.center);
		\draw [bend right=90, looseness=1.75] (122.center) to (135.center);
		\draw (136) to (139.center);
		\draw (137) to (140.center);
		\draw (138) to (141.center);
		\draw [style={dashed_line}] (144.center) to (145.center);
		\draw [style={dashed_line}] (145.center) to (146.center);
		\draw [style={dashed_line}] (144.center) to (142.center);
		\draw [style={dashed_line}] (146.center) to (143.center);
		\draw [style={dashed_line}] (142.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/string_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 2) {};
		\node [style=none] (1) at (-8.5, 3) {};
		\node [style=none] (2) at (-5.5, 3) {};
		\node [style=none] (3) at (-5.5, 2) {};
		\node [style=none] (4) at (-5, 2) {};
		\node [style=none] (5) at (-5, 3) {};
		\node [style=none] (6) at (-1, 3) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (-7, 3.5) {};
		\node [style=none] (9) at (-3, 3.5) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3, 3) {};
		\node [style=none] (12) at (6, 3) {};
		\node [style=none] (13) at (6, 2) {};
		\node [style=none] (14) at (4.5, 3.5) {};
		\node [style=none] (15) at (6.5, 2) {};
		\node [style=none] (16) at (6.5, 3) {};
		\node [style=none] (17) at (9.5, 3) {};
		\node [style=none] (18) at (9.5, 2) {};
		\node [style=none] (19) at (8, 3.5) {};
		\node [style=none] (20) at (-7, 2) {};
		\node [style=none] (21) at (-7, 1.5) {};
		\node [style=none] (22) at (-4.5, 2) {};
		\node [style=none] (23) at (-4.5, 1.5) {};
		\node [style=none] (24) at (-3.5, 2) {};
		\node [style=none] (25) at (-3.5, 1.5) {};
		\node [style=none] (26) at (-2.5, 2) {};
		\node [style=none] (27) at (-2.5, 1.5) {};
		\node [style=none] (28) at (3.75, 2) {};
		\node [style=none] (29) at (3.75, 1.5) {};
		\node [style=none] (30) at (8, 2) {};
		\node [style=none] (31) at (8, 1.5) {};
		\node [style=none] (32) at (5.25, 2) {};
		\node [style=none] (33) at (5.25, 1.5) {};
		\node [style=none] (35) at (-7, 1.5) {};
		\node [style=none] (42) at (-4.5, 1.5) {};
		\node [style=none] (43) at (-3.5, -0.75) {};
		\node [style=none] (44) at (-2.5, 1.5) {};
		\node [style=none] (45) at (-3.5, 1.5) {};
		\node [style=none] (46) at (3.75, 1.5) {};
		\node [style=none] (47) at (5.25, 1.5) {};
		\node [style=none] (48) at (8, 1.5) {};
		\node [style=none] (49) at (-7, 2.5) {\footnotesize{John}};
		\node [style=none] (50) at (-3, 2.5) {\footnotesize{gave}};
		\node [style=none] (51) at (4.5, 2.5) {\footnotesize{a}};
		\node [style=none] (52) at (8, 2.5) {\footnotesize{flower}};
		\node [style=none] (53) at (-0.5, 2) {};
		\node [style=none] (54) at (-0.5, 3) {};
		\node [style=none] (55) at (2.5, 3) {};
		\node [style=none] (56) at (2.5, 2) {};
		\node [style=none] (57) at (1, 3.5) {};
		\node [style=none] (58) at (1, 2) {};
		\node [style=none] (59) at (1, 1.5) {};
		\node [style=none] (61) at (1, 1.5) {};
		\node [style=none] (62) at (1, 2.5) {\footnotesize{Mary}};
		\node [style=none] (63) at (-1.5, 2) {};
		\node [style=none] (64) at (-1.5, 1.5) {};
		\node [style=none] (66) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (30.center) to (31.center);
		\draw [in=-90, out=-90, looseness=1.25] (35.center) to (42.center);
		\draw (45.center) to (43.center);
		\draw [bend right=90, looseness=1.25] (47.center) to (48.center);
		\draw (53.center) to (56.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (58.center) to (59.center);
		\draw (63.center) to (64.center);
		\draw [bend right=90, looseness=1.25] (66.center) to (61.center);
		\draw [bend right=90] (44.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/tensornet-john.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -1.75) {};
		\node [style=none] (1) at (-4.25, -0.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-2, -1.75) {};
		\node [style=none] (4) at (-1.75, -1.75) {};
		\node [style=none] (5) at (-1.75, -0.25) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (7) at (2, -1.75) {};
		\node [style=none] (20) at (-3, -1.75) {};
		\node [style=none] (21) at (-3, -2.75) {};
		\node [style=none] (24) at (-1, -1.75) {};
		\node [style=none] (25) at (-1, -2.75) {};
		\node [style=none] (44) at (-3, -1) {\footnotesize{John}};
		\node [style=none] (45) at (0.25, -1) {\footnotesize{walks}};
		\node [style=none] (53) at (2.25, -1.75) {};
		\node [style=none] (54) at (2.25, -0.25) {};
		\node [style=none] (55) at (4.75, -0.25) {};
		\node [style=none] (56) at (4.75, -1.75) {};
		\node [style=none] (57) at (3.5, -1.75) {};
		\node [style=none] (58) at (3.5, -2.75) {};
		\node [style=none] (59) at (3.5, -1) {\footnotesize{the}};
		\node [style=none] (60) at (6.25, -1.75) {};
		\node [style=none] (61) at (6.25, -0.25) {};
		\node [style=none] (62) at (8.75, -0.25) {};
		\node [style=none] (63) at (8.75, -1.75) {};
		\node [style=none] (64) at (6.25, -1) {};
		\node [style=none] (65) at (4.75, -1) {};
		\node [style=none] (66) at (7.5, -1) {\footnotesize{park}};
		\node [style=none] (67) at (-4.25, -4.25) {};
		\node [style=none] (68) at (-4.25, -2.75) {};
		\node [style=none] (69) at (4.75, -2.75) {};
		\node [style=none] (70) at (4.75, -4.25) {};
		\node [style=none] (72) at (0.25, -4.25) {};
		\node [style=none] (73) at (0.25, -3.5) {\footnotesize{in}};
		\node [style=none] (74) at (1.25, -1.75) {};
		\node [style=none] (75) at (1.25, -2.75) {};
		\node [style=none] (76) at (0.25, -5.5) {};
		\node [style=none] (77) at (-3.5, -2.25) {\tiny{4}};
		\node [style=none] (83) at (-1.5, -2.25) {\tiny{4}};
		\node [style=none] (84) at (0.75, -2.25) {\tiny{2}};
		\node [style=none] (85) at (3, -2.25) {\tiny{4}};
		\node [style=none] (86) at (5.5, -0.5) {\tiny{4}};
		\node [style=none] (87) at (-0.25, -5) {\tiny{2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (53.center) to (56.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (54.center) to (55.center);
		\draw (60.center) to (63.center);
		\draw (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (61.center) to (62.center);
		\draw (67.center) to (70.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (68.center) to (69.center);
		\draw (74.center) to (75.center);
		\draw (72.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/tensornet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=none] (1) at (-4.25, 2.25) {};
		\node [style=none] (2) at (-2, 2.25) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-4.25, -1.25) {};
		\node [style=none] (5) at (-4.25, 0.25) {};
		\node [style=none] (6) at (3, 0.25) {};
		\node [style=none] (7) at (3, -1.25) {};
		\node [style=none] (20) at (-3, 0.75) {};
		\node [style=none] (21) at (-3, 0.25) {};
		\node [style=none] (24) at (-0.75, -1.25) {};
		\node [style=none] (25) at (-0.75, -2) {};
		\node [style=none] (44) at (-3, 1.5) {\footnotesize{John}};
		\node [style=none] (45) at (-0.75, -0.5) {\footnotesize{gave}};
		\node [style=none] (46) at (-1.75, 0.75) {};
		\node [style=none] (47) at (-1.75, 2.25) {};
		\node [style=none] (48) at (0.75, 2.25) {};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (50) at (-0.5, 0.75) {};
		\node [style=none] (51) at (-0.5, 0.25) {};
		\node [style=none] (52) at (-0.5, 1.5) {\footnotesize{Mary}};
		\node [style=none] (53) at (1, 0.75) {};
		\node [style=none] (54) at (1, 2.25) {};
		\node [style=none] (55) at (3, 2.25) {};
		\node [style=none] (56) at (3, 0.75) {};
		\node [style=none] (57) at (2, 0.75) {};
		\node [style=none] (58) at (2, 0.25) {};
		\node [style=none] (59) at (2, 1.5) {\footnotesize{a}};
		\node [style=none] (60) at (3.75, 0.75) {};
		\node [style=none] (61) at (3.75, 2.25) {};
		\node [style=none] (62) at (6.25, 2.25) {};
		\node [style=none] (63) at (6.25, 0.75) {};
		\node [style=none] (64) at (3.75, 1.5) {};
		\node [style=none] (65) at (3, 1.5) {};
		\node [style=none] (66) at (5, 1.5) {\footnotesize{flower}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (46.center) to (49.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (47.center) to (48.center);
		\draw (53.center) to (56.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (54.center) to (55.center);
		\draw (60.center) to (63.center);
		\draw (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_figures/tn-linear.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -1.75) {};
		\node [style=none] (1) at (-4.25, -0.25) {};
		\node [style=none] (2) at (-2.25, -0.25) {};
		\node [style=none] (3) at (-2.25, -1.75) {};
		\node [style=none] (20) at (-3.25, -1.75) {};
		\node [style=none] (21) at (-3.25, -2.75) {};
		\node [style=none] (44) at (-3.25, -1) {\footnotesize{John}};
		\node [style=none] (67) at (-4.25, -4.25) {};
		\node [style=none] (68) at (-4.25, -2.75) {};
		\node [style=none] (69) at (7.5, -2.75) {};
		\node [style=none] (70) at (7.5, -4.25) {};
		\node [style=none] (72) at (1.5, -4.25) {};
		\node [style=none] (73) at (1.5, -3.5) {\footnotesize{\textit{linear layer}}};
		\node [style=none] (76) at (1.5, -5.5) {};
		\node [style=none] (88) at (-2, -1.75) {};
		\node [style=none] (89) at (-2, -0.25) {};
		\node [style=none] (90) at (0, -0.25) {};
		\node [style=none] (91) at (0, -1.75) {};
		\node [style=none] (92) at (-1, -1.75) {};
		\node [style=none] (93) at (-1, -2.75) {};
		\node [style=none] (94) at (-1, -1) {\footnotesize{gave}};
		\node [style=none] (95) at (0.25, -1.75) {};
		\node [style=none] (96) at (0.25, -0.25) {};
		\node [style=none] (97) at (2.75, -0.25) {};
		\node [style=none] (98) at (2.75, -1.75) {};
		\node [style=none] (99) at (1.5, -1.75) {};
		\node [style=none] (100) at (1.5, -2.75) {};
		\node [style=none] (101) at (1.5, -1) {\footnotesize{Mary}};
		\node [style=none] (102) at (3, -1.75) {};
		\node [style=none] (103) at (3, -0.25) {};
		\node [style=none] (104) at (4.5, -0.25) {};
		\node [style=none] (105) at (4.5, -1.75) {};
		\node [style=none] (106) at (3.75, -1.75) {};
		\node [style=none] (107) at (3.75, -2.75) {};
		\node [style=none] (108) at (3.75, -1) {\footnotesize{a}};
		\node [style=none] (109) at (5, -1.75) {};
		\node [style=none] (110) at (5, -0.25) {};
		\node [style=none] (111) at (7.5, -0.25) {};
		\node [style=none] (112) at (7.5, -1.75) {};
		\node [style=none] (113) at (6.25, -1.75) {};
		\node [style=none] (114) at (6.25, -2.75) {};
		\node [style=none] (115) at (6.25, -1) {\footnotesize{flower}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (20.center) to (21.center);
		\draw (1.center) to (2.center);
		\draw (67.center) to (70.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (68.center) to (69.center);
		\draw (72.center) to (76.center);
		\draw (88.center) to (91.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (89.center) to (90.center);
		\draw (95.center) to (98.center);
		\draw (95.center) to (96.center);
		\draw (97.center) to (98.center);
		\draw (99.center) to (100.center);
		\draw (96.center) to (97.center);
		\draw (102.center) to (105.center);
		\draw (102.center) to (103.center);
		\draw (104.center) to (105.center);
		\draw (106.center) to (107.center);
		\draw (103.center) to (104.center);
		\draw (109.center) to (112.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}

